On the Damping Rate of a Fast Fermion in Hot QED

The self-consistent determination of the damping rate of a fast moving fermion in a hot QED plasma is reexamined. We argue how a detailed investigation of the analytic properties of the retarded fermion Green's function motivated by the cutting rules at finite temperature may resolve ambiguities related to the proper definition of the mass-shell condition.

==> (inline-0) <==
\begin{picture}(1000,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,221){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,258){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,284){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,305){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,305){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,321){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,321){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,358){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{10}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,431){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,494){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,494){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,531){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,531){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,545){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,545){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,557){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,568){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,568){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{100}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,640){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,640){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,704){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,704){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,767){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1000}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(440,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(440,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(544,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(544,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(617,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(617,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(674,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(674,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(720,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(720,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(759,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(759,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(793,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(793,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1026,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1026,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1130,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1130,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1203,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1203,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1260,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1260,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1306,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1345,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1345,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1379,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1379,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1409,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1409,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){10}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){\mbox{$p_0 / 2T$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,729){\usebox{\plotpoint}}
\put(264,729){\usebox{\plotpoint}}
\put(265,728){\usebox{\plotpoint}}
\put(266,727){\usebox{\plotpoint}}
\put(267,726){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(271,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(273,721){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(274,719){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(275,718){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(276,715){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(277,713){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(278,711){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(279,708){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(280,705){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(281,703){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(282,700){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(283,697){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(284,695){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(285,690){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(286,686){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(287,683){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(288,680){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(289,678){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(290,675){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(291,672){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(292,669){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(293,666){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(294,663){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(295,661){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(296,658){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(297,656){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(298,654){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(299,651){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(300,648){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(301,646){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(302,643){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(303,641){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(304,639){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(305,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(307,633){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,630){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(309,628){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(310,626){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(311,624){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,622){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(313,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,618){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,614){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,612){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,610){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,602){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,600){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(324,598){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(325,597){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(326,594){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(327,591){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,589){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(329,587){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(330,586){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(331,584){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(332,582){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(333,581){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(334,579){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(335,577){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(336,576){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(337,574){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(338,572){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(339,571){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(340,569){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(341,567){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(342,566){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(343,564){\usebox{\plotpoint}}
\put(344,563){\usebox{\plotpoint}}
\put(345,562){\usebox{\plotpoint}}
\put(346,560){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(347,558){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(348,557){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(349,555){\usebox{\plotpoint}}
\put(350,554){\usebox{\plotpoint}}
\put(351,553){\usebox{\plotpoint}}
\put(352,551){\usebox{\plotpoint}}
\put(353,550){\usebox{\plotpoint}}
\put(354,549){\usebox{\plotpoint}}
\put(355,547){\usebox{\plotpoint}}
\put(356,546){\usebox{\plotpoint}}
\put(357,545){\usebox{\plotpoint}}
\put(358,543){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(359,541){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(360,540){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(361,538){\usebox{\plotpoint}}
\put(362,537){\usebox{\plotpoint}}
\put(363,536){\usebox{\plotpoint}}
\put(364,536){\usebox{\plotpoint}}
\put(364,536){\usebox{\plotpoint}}
\put(365,535){\usebox{\plotpoint}}
\put(366,534){\usebox{\plotpoint}}
\put(367,531){\usebox{\plotpoint}}
\put(368,530){\usebox{\plotpoint}}
\put(369,529){\usebox{\plotpoint}}
\put(370,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,525){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,523){\usebox{\plotpoint}}
\put(373,522){\usebox{\plotpoint}}
\put(374,521){\usebox{\plotpoint}}
\put(375,519){\usebox{\plotpoint}}
\put(376,518){\usebox{\plotpoint}}
\put(377,517){\usebox{\plotpoint}}
\put(378,517){\usebox{\plotpoint}}
\put(378,517){\usebox{\plotpoint}}
\put(379,516){\usebox{\plotpoint}}
\put(380,515){\usebox{\plotpoint}}
\put(381,512){\usebox{\plotpoint}}
\put(382,511){\usebox{\plotpoint}}
\put(383,510){\usebox{\plotpoint}}
\put(384,510){\usebox{\plotpoint}}
\put(385,509){\usebox{\plotpoint}}
\put(386,508){\usebox{\plotpoint}}
\put(387,505){\usebox{\plotpoint}}
\put(388,504){\usebox{\plotpoint}}
\put(389,503){\usebox{\plotpoint}}
\put(390,503){\usebox{\plotpoint}}
\put(391,502){\usebox{\plotpoint}}
\put(392,501){\usebox{\plotpoint}}
\put(393,498){\usebox{\plotpoint}}
\put(394,497){\usebox{\plotpoint}}
\put(395,496){\usebox{\plotpoint}}
\put(396,496){\usebox{\plotpoint}}
\put(397,495){\usebox{\plotpoint}}
\put(398,494){\usebox{\plotpoint}}
\put(399,493){\usebox{\plotpoint}}
\put(400,492){\usebox{\plotpoint}}
\put(401,491){\usebox{\plotpoint}}
\put(402,488){\usebox{\plotpoint}}
\put(403,487){\usebox{\plotpoint}}
\put(404,486){\usebox{\plotpoint}}
\put(405,486){\usebox{\plotpoint}}
\put(406,485){\usebox{\plotpoint}}
\put(407,484){\usebox{\plotpoint}}
\put(408,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(409,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(410,480){\usebox{\plotpoint}}
\put(411,479){\usebox{\plotpoint}}
\put(412,478){\usebox{\plotpoint}}
\put(413,475){\usebox{\plotpoint}}
\put(414,474){\usebox{\plotpoint}}
\put(415,473){\usebox{\plotpoint}}
\put(416,473){\usebox{\plotpoint}}
\put(417,472){\usebox{\plotpoint}}
\put(418,471){\usebox{\plotpoint}}
\put(419,470){\usebox{\plotpoint}}
\put(420,469){\usebox{\plotpoint}}
\put(421,468){\usebox{\plotpoint}}
\put(422,467){\usebox{\plotpoint}}
\put(423,466){\usebox{\plotpoint}}
\put(424,465){\usebox{\plotpoint}}
\put(425,462){\usebox{\plotpoint}}
\put(426,461){\usebox{\plotpoint}}
\put(427,460){\usebox{\plotpoint}}
\put(428,460){\usebox{\plotpoint}}
\put(429,459){\usebox{\plotpoint}}
\put(430,458){\usebox{\plotpoint}}
\put(431,457){\usebox{\plotpoint}}
\put(432,456){\usebox{\plotpoint}}
\put(433,455){\usebox{\plotpoint}}
\put(434,452){\usebox{\plotpoint}}
\put(435,451){\usebox{\plotpoint}}
\put(436,450){\usebox{\plotpoint}}
\put(437,448){\usebox{\plotpoint}}
\put(438,447){\usebox{\plotpoint}}
\put(439,446){\usebox{\plotpoint}}
\put(440,444){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(441,442){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(442,441){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(443,439){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(444,437){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(445,436){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(446,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(447,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,425){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(450,420){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(451,414){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(452,408){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(453,403){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(454,387){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(455,371){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(456,355){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(481,357){\usebox{\plotpoint}}
\put(481,357){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(482,366){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(483,375){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(484,384){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(485,387){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(486,390){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(487,393){\usebox{\plotpoint}}
\put(488,394){\usebox{\plotpoint}}
\put(489,395){\usebox{\plotpoint}}
\put(490,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(491,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,398){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(498,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(504,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(507,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(510,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,391){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(516,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(517,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,378){\usebox{\plotpoint}}
\put(535,377){\usebox{\plotpoint}}
\put(536,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,371){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,366){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(564,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(569,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(573,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(578,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(581,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(584,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(586,346){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(595,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(599,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(605,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(607,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(611,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(613,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(616,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,329){\usebox{\plotpoint}}
\put(620,328){\usebox{\plotpoint}}
\put(621,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(627,324){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(637,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(639,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(642,317){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(645,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(651,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(652,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(654,311){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(657,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(658,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(660,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(666,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(668,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,303){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(675,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(677,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(684,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(686,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(689,295){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(692,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(695,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(698,291){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,290){\usebox{\plotpoint}}
\put(702,289){\usebox{\plotpoint}}
\put(703,288){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(706,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(718,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(721,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(724,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(727,278){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(730,277){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,276){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(736,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(739,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(740,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(742,272){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(753,268){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(756,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(757,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(759,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(771,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(774,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(777,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,254){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(794,252){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,250){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,247){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(812,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(813,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(815,244){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(818,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(821,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(824,241){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,238){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,237){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(838,236){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,234){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(850,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(853,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(856,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,228){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(865,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(871,225){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(876,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(879,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(882,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(885,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(888,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(891,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(894,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(897,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,216){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(903,215){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(909,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(912,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(917,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(920,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(923,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(926,208){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(932,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(935,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(941,204){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(947,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(950,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(953,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(955,200){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(961,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(964,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(967,197){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(973,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(976,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(979,194){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(985,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(988,192){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(994,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(997,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1002,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1011,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1014,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1020,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1023,184){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1029,183){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1035,182){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1038,181){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1043,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1049,179){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1055,178){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1061,177){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1067,176){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1073,175){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1079,174){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1084,173){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1090,172){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1099,171){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1105,170){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1114,169){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1122,168){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1131,167){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1140,166){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1149,165){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1161,164){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1172,163){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1187,162){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1205,161){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1225,160){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1254,159){\rule[-0.175pt]{12.768pt}{0.350pt}}
\put(1307,158){\rule[-0.175pt]{31.076pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,467){\usebox{\plotpoint}}
\put(264,467){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(279,466){\usebox{\plotpoint}}
\put(280,465){\usebox{\plotpoint}}
\put(282,464){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(285,463){\usebox{\plotpoint}}
\put(286,462){\usebox{\plotpoint}}
\put(287,461){\usebox{\plotpoint}}
\put(288,460){\usebox{\plotpoint}}
\put(290,459){\usebox{\plotpoint}}
\put(291,458){\usebox{\plotpoint}}
\put(292,457){\usebox{\plotpoint}}
\put(293,456){\usebox{\plotpoint}}
\put(294,455){\usebox{\plotpoint}}
\put(296,454){\usebox{\plotpoint}}
\put(297,453){\usebox{\plotpoint}}
\put(299,452){\usebox{\plotpoint}}
\put(300,451){\usebox{\plotpoint}}
\put(302,450){\usebox{\plotpoint}}
\put(303,449){\usebox{\plotpoint}}
\put(305,448){\usebox{\plotpoint}}
\put(306,447){\usebox{\plotpoint}}
\put(308,446){\usebox{\plotpoint}}
\put(309,445){\usebox{\plotpoint}}
\put(311,444){\usebox{\plotpoint}}
\put(312,443){\usebox{\plotpoint}}
\put(314,442){\usebox{\plotpoint}}
\put(315,441){\usebox{\plotpoint}}
\put(317,440){\usebox{\plotpoint}}
\put(318,439){\usebox{\plotpoint}}
\put(320,438){\usebox{\plotpoint}}
\put(321,437){\usebox{\plotpoint}}
\put(323,436){\usebox{\plotpoint}}
\put(324,435){\usebox{\plotpoint}}
\put(326,434){\usebox{\plotpoint}}
\put(327,433){\usebox{\plotpoint}}
\put(328,432){\usebox{\plotpoint}}
\put(329,431){\usebox{\plotpoint}}
\put(331,430){\usebox{\plotpoint}}
\put(332,429){\usebox{\plotpoint}}
\put(334,428){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(337,427){\usebox{\plotpoint}}
\put(338,426){\usebox{\plotpoint}}
\put(340,425){\usebox{\plotpoint}}
\put(341,424){\usebox{\plotpoint}}
\put(343,423){\usebox{\plotpoint}}
\put(344,422){\usebox{\plotpoint}}
\put(346,421){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(349,420){\usebox{\plotpoint}}
\put(350,419){\usebox{\plotpoint}}
\put(352,418){\usebox{\plotpoint}}
\put(353,417){\usebox{\plotpoint}}
\put(355,416){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(358,415){\usebox{\plotpoint}}
\put(359,414){\usebox{\plotpoint}}
\put(361,413){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(364,412){\usebox{\plotpoint}}
\put(365,411){\usebox{\plotpoint}}
\put(367,410){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(370,409){\usebox{\plotpoint}}
\put(371,408){\usebox{\plotpoint}}
\put(372,407){\usebox{\plotpoint}}
\put(373,406){\usebox{\plotpoint}}
\put(375,405){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(378,404){\usebox{\plotpoint}}
\put(379,403){\usebox{\plotpoint}}
\put(381,402){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(384,401){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(387,400){\usebox{\plotpoint}}
\put(388,399){\usebox{\plotpoint}}
\put(390,398){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(393,397){\usebox{\plotpoint}}
\put(394,396){\usebox{\plotpoint}}
\put(396,395){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(399,394){\usebox{\plotpoint}}
\put(400,393){\usebox{\plotpoint}}
\put(402,392){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(405,391){\usebox{\plotpoint}}
\put(406,390){\usebox{\plotpoint}}
\put(408,389){\usebox{\plotpoint}}
\put(410,388){\usebox{\plotpoint}}
\put(411,387){\usebox{\plotpoint}}
\put(413,386){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(416,385){\usebox{\plotpoint}}
\put(417,384){\usebox{\plotpoint}}
\put(419,383){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(422,382){\usebox{\plotpoint}}
\put(423,381){\usebox{\plotpoint}}
\put(425,380){\usebox{\plotpoint}}
\put(426,379){\usebox{\plotpoint}}
\put(428,378){\usebox{\plotpoint}}
\put(429,377){\usebox{\plotpoint}}
\put(431,376){\usebox{\plotpoint}}
\put(432,375){\usebox{\plotpoint}}
\put(434,374){\usebox{\plotpoint}}
\put(435,373){\usebox{\plotpoint}}
\put(437,372){\usebox{\plotpoint}}
\put(438,371){\usebox{\plotpoint}}
\put(440,370){\usebox{\plotpoint}}
\put(441,369){\usebox{\plotpoint}}
\put(442,368){\usebox{\plotpoint}}
\put(443,365){\usebox{\plotpoint}}
\put(444,364){\usebox{\plotpoint}}
\put(445,363){\usebox{\plotpoint}}
\put(446,361){\usebox{\plotpoint}}
\put(447,359){\usebox{\plotpoint}}
\put(448,357){\usebox{\plotpoint}}
\put(449,353){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(450,349){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(451,344){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(452,339){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(453,334){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(454,318){\rule[-0.350pt]{0.700pt}{3.854pt}}
\put(455,302){\rule[-0.350pt]{0.700pt}{3.854pt}}
\put(456,286){\rule[-0.350pt]{0.700pt}{3.854pt}}
\put(481,300){\usebox{\plotpoint}}
\put(481,300){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(482,309){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(483,318){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(484,327){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(485,330){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(486,333){\rule[-0.350pt]{0.700pt}{0.803pt}}
\put(487,337){\usebox{\plotpoint}}
\put(488,338){\usebox{\plotpoint}}
\put(489,340){\usebox{\plotpoint}}
\put(490,341){\usebox{\plotpoint}}
\put(490,342){\usebox{\plotpoint}}
\put(491,343){\usebox{\plotpoint}}
\put(493,344){\usebox{\plotpoint}}
\put(495,345){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(498,346){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(504,345){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(510,344){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(516,343){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(519,342){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(522,341){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(525,340){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(528,339){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(531,338){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(534,337){\usebox{\plotpoint}}
\put(536,336){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(539,335){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(542,334){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(545,333){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(548,332){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(551,331){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(554,330){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(557,329){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(560,328){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(563,327){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(566,326){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(569,325){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(572,324){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(575,323){\usebox{\plotpoint}}
\put(576,322){\usebox{\plotpoint}}
\put(578,321){\usebox{\plotpoint}}
\put(580,320){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(583,319){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(586,318){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(589,317){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(592,316){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(595,315){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(598,314){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(601,313){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(604,312){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(607,311){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(610,310){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(613,309){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(616,308){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(619,307){\usebox{\plotpoint}}
\put(621,306){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(624,305){\usebox{\plotpoint}}
\put(625,304){\usebox{\plotpoint}}
\put(627,303){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(630,302){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(633,301){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(636,300){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(639,299){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(642,298){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(645,297){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(648,296){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(651,295){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(654,294){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(657,293){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(660,292){\usebox{\plotpoint}}
\put(662,291){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(665,290){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(668,289){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(671,288){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(674,287){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(677,286){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(680,285){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(683,284){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(686,283){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(689,282){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(692,281){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(695,280){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(698,279){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(701,278){\usebox{\plotpoint}}
\put(703,277){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(706,276){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(709,275){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(712,274){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(715,273){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(718,272){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(721,271){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(724,270){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(727,269){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(730,268){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(733,267){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(736,266){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(739,265){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(742,264){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(745,263){\usebox{\plotpoint}}
\put(747,262){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(750,261){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(753,260){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(756,259){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(759,258){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(762,257){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(765,256){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(768,255){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(771,254){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(774,253){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(777,252){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(780,251){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(783,250){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(786,249){\usebox{\plotpoint}}
\put(788,248){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(791,247){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(794,246){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(797,245){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(800,244){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(803,243){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(806,242){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(809,241){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(812,240){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(815,239){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(818,238){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(824,237){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(827,236){\usebox{\plotpoint}}
\put(829,235){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(832,234){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(835,233){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(838,232){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(841,231){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(844,230){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(847,229){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(850,228){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(856,227){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(859,226){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(862,225){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(865,224){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(868,223){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(871,222){\usebox{\plotpoint}}
\put(873,221){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(876,220){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(882,219){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(885,218){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(888,217){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(891,216){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(894,215){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(897,214){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(903,213){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(906,212){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(909,211){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(912,210){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(917,209){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(920,208){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(923,207){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(926,206){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(932,205){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(935,204){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(938,203){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(941,202){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(947,201){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(950,200){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(953,199){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(958,198){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(961,197){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(967,196){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(970,195){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(973,194){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(979,193){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(982,192){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(988,191){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(991,190){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(997,189){\usebox{\plotpoint}}
\put(999,188){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1005,187){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1008,186){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1014,185){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1020,184){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1023,183){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1029,182){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1035,181){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1040,180){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1043,179){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1049,178){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1055,177){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1061,176){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1067,175){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1073,174){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1081,173){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1087,172){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1093,171){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1102,170){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1111,169){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1117,168){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1125,167){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1134,166){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1146,165){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1158,164){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1169,163){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1184,162){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1199,161){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1219,160){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(1248,159){\rule[-0.350pt]{11.322pt}{0.700pt}}
\put(1295,158){\rule[-0.350pt]{33.967pt}{0.700pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1000,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){10}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(617,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(617,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(823,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(970,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(970,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1083,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1083,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1176,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1254,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1254,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1322,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1322,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1382,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1382,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){100}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){\mbox{$p_0 / 2T$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,159){\usebox{\plotpoint}}
\put(264,159){\rule[-0.175pt]{14.213pt}{0.350pt}}
\put(323,160){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(352,161){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(375,162){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(387,163){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(399,164){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(410,165){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(416,166){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(422,167){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(428,168){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(434,169){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(440,170){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(446,171){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,172){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,173){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(454,174){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(457,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(460,176){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(463,177){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(466,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(469,179){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,180){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,181){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,183){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,186){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,188){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(488,189){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,190){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(491,191){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,192){\usebox{\plotpoint}}
\put(494,193){\usebox{\plotpoint}}
\put(495,194){\usebox{\plotpoint}}
\put(496,195){\usebox{\plotpoint}}
\put(497,196){\usebox{\plotpoint}}
\put(498,197){\usebox{\plotpoint}}
\put(499,198){\usebox{\plotpoint}}
\put(500,199){\usebox{\plotpoint}}
\put(501,200){\usebox{\plotpoint}}
\put(502,201){\usebox{\plotpoint}}
\put(503,202){\usebox{\plotpoint}}
\put(504,203){\usebox{\plotpoint}}
\put(505,204){\usebox{\plotpoint}}
\put(506,205){\usebox{\plotpoint}}
\put(507,206){\usebox{\plotpoint}}
\put(508,207){\usebox{\plotpoint}}
\put(509,208){\usebox{\plotpoint}}
\put(510,209){\usebox{\plotpoint}}
\put(511,210){\usebox{\plotpoint}}
\put(512,211){\usebox{\plotpoint}}
\put(513,212){\usebox{\plotpoint}}
\put(514,213){\usebox{\plotpoint}}
\put(515,214){\usebox{\plotpoint}}
\put(516,216){\usebox{\plotpoint}}
\put(517,217){\usebox{\plotpoint}}
\put(518,218){\usebox{\plotpoint}}
\put(519,219){\usebox{\plotpoint}}
\put(520,221){\usebox{\plotpoint}}
\put(521,222){\usebox{\plotpoint}}
\put(522,223){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(523,225){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(524,227){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(525,228){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(526,230){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(527,231){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(528,233){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(529,234){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(530,236){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(531,238){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(532,239){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(533,241){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(534,243){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(535,245){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(536,247){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(537,250){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(538,252){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(539,254){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(540,257){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(541,259){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(542,261){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(543,263){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(544,265){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(545,267){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(546,270){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(547,272){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(548,275){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(549,277){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(550,279){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(551,282){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(552,284){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(553,286){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(554,289){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(555,291){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(556,293){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(557,296){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(558,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(559,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(560,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(561,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(562,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,328){\usebox{\plotpoint}}
\put(569,328){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(570,331){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(571,334){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(572,337){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(573,340){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(574,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(575,346){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(576,349){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(577,352){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(578,356){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(579,359){\rule[-0.175pt]{0.350pt}{0.819pt}}
\put(580,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(581,366){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(582,369){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(583,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(584,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(585,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(586,381){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(587,383){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(588,386){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(589,389){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(590,392){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(591,395){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(592,398){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(593,400){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(594,403){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(595,406){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(596,409){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(597,412){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(598,415){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(599,418){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(600,421){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(601,424){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(602,427){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(603,430){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(604,433){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(605,435){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(606,438){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(607,440){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(608,443){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(609,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(610,448){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(611,451){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(612,454){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(613,457){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(614,460){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(615,463){\rule[-0.175pt]{0.350pt}{0.683pt}}
\put(616,466){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(617,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(618,472){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(619,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(620,478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(621,481){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(622,483){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(623,486){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(624,488){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(625,491){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(626,493){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(627,496){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(628,498){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(629,501){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(630,503){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(631,506){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(632,508){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(633,511){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(634,513){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(635,515){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(636,517){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(637,520){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(638,522){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(639,524){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(640,527){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(641,529){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(642,531){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(643,533){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(644,535){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(645,538){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(646,540){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(647,542){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(648,544){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(649,546){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(650,548){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(651,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(652,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(653,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(654,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(655,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(656,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(657,563){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(658,565){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(659,567){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(660,570){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(661,572){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(662,575){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(663,576){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(664,578){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(665,580){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(666,582){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(667,584){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(668,585){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(669,587){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(670,589){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(671,591){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(672,592){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(673,594){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(674,596){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(675,597){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(676,599){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(677,601){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(678,602){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(679,604){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(680,606){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(681,607){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(682,609){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(683,611){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(684,612){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(685,614){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(686,616){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(687,617){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(688,619){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(689,620){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(690,622){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(691,623){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(692,625){\usebox{\plotpoint}}
\put(693,626){\usebox{\plotpoint}}
\put(694,627){\usebox{\plotpoint}}
\put(695,628){\usebox{\plotpoint}}
\put(696,630){\usebox{\plotpoint}}
\put(697,631){\usebox{\plotpoint}}
\put(698,632){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(699,634){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(700,636){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(701,637){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(702,639){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(703,640){\usebox{\plotpoint}}
\put(704,642){\usebox{\plotpoint}}
\put(705,643){\usebox{\plotpoint}}
\put(706,644){\usebox{\plotpoint}}
\put(707,646){\usebox{\plotpoint}}
\put(708,647){\usebox{\plotpoint}}
\put(709,648){\usebox{\plotpoint}}
\put(710,650){\usebox{\plotpoint}}
\put(711,651){\usebox{\plotpoint}}
\put(712,652){\usebox{\plotpoint}}
\put(713,653){\usebox{\plotpoint}}
\put(714,654){\usebox{\plotpoint}}
\put(715,656){\usebox{\plotpoint}}
\put(716,657){\usebox{\plotpoint}}
\put(717,658){\usebox{\plotpoint}}
\put(718,659){\usebox{\plotpoint}}
\put(719,660){\usebox{\plotpoint}}
\put(720,661){\usebox{\plotpoint}}
\put(721,663){\usebox{\plotpoint}}
\put(722,664){\usebox{\plotpoint}}
\put(723,665){\usebox{\plotpoint}}
\put(724,666){\usebox{\plotpoint}}
\put(725,667){\usebox{\plotpoint}}
\put(726,668){\usebox{\plotpoint}}
\put(727,669){\usebox{\plotpoint}}
\put(728,670){\usebox{\plotpoint}}
\put(729,671){\usebox{\plotpoint}}
\put(730,672){\usebox{\plotpoint}}
\put(731,673){\usebox{\plotpoint}}
\put(732,674){\usebox{\plotpoint}}
\put(733,676){\usebox{\plotpoint}}
\put(734,677){\usebox{\plotpoint}}
\put(735,678){\usebox{\plotpoint}}
\put(736,679){\usebox{\plotpoint}}
\put(737,680){\usebox{\plotpoint}}
\put(739,681){\usebox{\plotpoint}}
\put(740,682){\usebox{\plotpoint}}
\put(741,683){\usebox{\plotpoint}}
\put(742,684){\usebox{\plotpoint}}
\put(743,685){\usebox{\plotpoint}}
\put(744,686){\usebox{\plotpoint}}
\put(745,687){\usebox{\plotpoint}}
\put(746,688){\usebox{\plotpoint}}
\put(747,689){\usebox{\plotpoint}}
\put(748,690){\usebox{\plotpoint}}
\put(749,691){\usebox{\plotpoint}}
\put(750,692){\usebox{\plotpoint}}
\put(751,693){\usebox{\plotpoint}}
\put(752,694){\usebox{\plotpoint}}
\put(753,695){\usebox{\plotpoint}}
\put(754,696){\usebox{\plotpoint}}
\put(756,697){\usebox{\plotpoint}}
\put(757,698){\usebox{\plotpoint}}
\put(758,699){\usebox{\plotpoint}}
\put(759,700){\usebox{\plotpoint}}
\put(760,701){\usebox{\plotpoint}}
\put(762,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,703){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,704){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(769,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(772,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(774,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(775,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(781,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(783,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(784,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(786,718){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(787,719){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(789,720){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(791,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,733){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,735){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,736){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(824,738){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(827,739){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(829,740){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(832,741){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,742){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,743){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,745){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,746){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,747){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(850,748){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(853,749){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(856,750){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,751){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,752){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(865,753){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,754){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(873,755){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(876,756){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(879,757){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(885,758){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(888,759){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(891,760){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,761){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,762){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(906,763){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(909,764){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(914,765){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(920,766){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(926,767){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(932,768){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(938,769){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(944,770){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(950,771){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(961,772){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(967,773){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(973,774){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(985,775){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(997,776){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1002,777){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1014,778){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1032,779){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1043,780){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1061,781){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1079,782){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1102,783){\rule[-0.175pt]{6.986pt}{0.350pt}}
\put(1131,784){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(1172,785){\rule[-0.175pt]{12.768pt}{0.350pt}}
\put(1225,786){\rule[-0.175pt]{25.535pt}{0.350pt}}
\put(1331,787){\rule[-0.175pt]{25.294pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.350pt]{16.863pt}{0.700pt}}
\put(334,159){\rule[-0.350pt]{12.768pt}{0.700pt}}
\put(387,160){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(410,161){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(428,162){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(440,163){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(452,164){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(457,165){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(463,166){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(469,167){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(475,168){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(481,169){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(484,170){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(487,171){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(490,172){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(493,173){\usebox{\plotpoint}}
\put(495,174){\usebox{\plotpoint}}
\put(498,175){\usebox{\plotpoint}}
\put(500,176){\usebox{\plotpoint}}
\put(502,177){\usebox{\plotpoint}}
\put(504,178){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(507,179){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(510,180){\usebox{\plotpoint}}
\put(511,181){\usebox{\plotpoint}}
\put(513,182){\usebox{\plotpoint}}
\put(514,183){\usebox{\plotpoint}}
\put(516,184){\usebox{\plotpoint}}
\put(517,185){\usebox{\plotpoint}}
\put(519,186){\usebox{\plotpoint}}
\put(520,187){\usebox{\plotpoint}}
\put(522,188){\usebox{\plotpoint}}
\put(523,189){\usebox{\plotpoint}}
\put(525,190){\usebox{\plotpoint}}
\put(526,191){\usebox{\plotpoint}}
\put(528,192){\usebox{\plotpoint}}
\put(529,193){\usebox{\plotpoint}}
\put(530,194){\usebox{\plotpoint}}
\put(531,195){\usebox{\plotpoint}}
\put(532,196){\usebox{\plotpoint}}
\put(533,197){\usebox{\plotpoint}}
\put(534,198){\usebox{\plotpoint}}
\put(535,199){\usebox{\plotpoint}}
\put(536,200){\usebox{\plotpoint}}
\put(537,201){\usebox{\plotpoint}}
\put(538,202){\usebox{\plotpoint}}
\put(539,203){\usebox{\plotpoint}}
\put(539,204){\usebox{\plotpoint}}
\put(540,205){\usebox{\plotpoint}}
\put(541,206){\usebox{\plotpoint}}
\put(542,207){\usebox{\plotpoint}}
\put(543,208){\usebox{\plotpoint}}
\put(544,209){\usebox{\plotpoint}}
\put(545,210){\usebox{\plotpoint}}
\put(546,211){\usebox{\plotpoint}}
\put(547,212){\usebox{\plotpoint}}
\put(548,213){\usebox{\plotpoint}}
\put(549,215){\usebox{\plotpoint}}
\put(550,216){\usebox{\plotpoint}}
\put(551,217){\usebox{\plotpoint}}
\put(552,219){\usebox{\plotpoint}}
\put(553,220){\usebox{\plotpoint}}
\put(554,221){\usebox{\plotpoint}}
\put(555,223){\usebox{\plotpoint}}
\put(556,224){\usebox{\plotpoint}}
\put(557,225){\usebox{\plotpoint}}
\put(558,227){\usebox{\plotpoint}}
\put(559,228){\usebox{\plotpoint}}
\put(560,229){\usebox{\plotpoint}}
\put(561,230){\usebox{\plotpoint}}
\put(562,231){\usebox{\plotpoint}}
\put(569,244){\usebox{\plotpoint}}
\put(569,244){\usebox{\plotpoint}}
\put(570,245){\usebox{\plotpoint}}
\put(571,247){\usebox{\plotpoint}}
\put(572,249){\usebox{\plotpoint}}
\put(573,250){\usebox{\plotpoint}}
\put(574,252){\usebox{\plotpoint}}
\put(575,254){\usebox{\plotpoint}}
\put(576,256){\usebox{\plotpoint}}
\put(577,258){\usebox{\plotpoint}}
\put(578,260){\usebox{\plotpoint}}
\put(579,262){\usebox{\plotpoint}}
\put(580,265){\usebox{\plotpoint}}
\put(581,266){\usebox{\plotpoint}}
\put(582,268){\usebox{\plotpoint}}
\put(583,270){\usebox{\plotpoint}}
\put(584,272){\usebox{\plotpoint}}
\put(585,274){\usebox{\plotpoint}}
\put(586,276){\usebox{\plotpoint}}
\put(587,277){\usebox{\plotpoint}}
\put(588,279){\usebox{\plotpoint}}
\put(589,281){\usebox{\plotpoint}}
\put(590,283){\usebox{\plotpoint}}
\put(591,285){\usebox{\plotpoint}}
\put(592,287){\usebox{\plotpoint}}
\put(593,288){\usebox{\plotpoint}}
\put(594,290){\usebox{\plotpoint}}
\put(595,292){\usebox{\plotpoint}}
\put(596,294){\usebox{\plotpoint}}
\put(597,296){\usebox{\plotpoint}}
\put(598,298){\usebox{\plotpoint}}
\put(599,300){\usebox{\plotpoint}}
\put(600,302){\usebox{\plotpoint}}
\put(601,304){\usebox{\plotpoint}}
\put(602,306){\usebox{\plotpoint}}
\put(603,308){\usebox{\plotpoint}}
\put(604,310){\usebox{\plotpoint}}
\put(605,311){\usebox{\plotpoint}}
\put(606,313){\usebox{\plotpoint}}
\put(607,315){\usebox{\plotpoint}}
\put(608,317){\usebox{\plotpoint}}
\put(609,319){\usebox{\plotpoint}}
\put(610,321){\usebox{\plotpoint}}
\put(611,323){\usebox{\plotpoint}}
\put(612,325){\usebox{\plotpoint}}
\put(613,327){\usebox{\plotpoint}}
\put(614,329){\usebox{\plotpoint}}
\put(615,331){\usebox{\plotpoint}}
\put(616,333){\usebox{\plotpoint}}
\put(617,335){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(619,339){\usebox{\plotpoint}}
\put(620,341){\usebox{\plotpoint}}
\put(621,344){\usebox{\plotpoint}}
\put(622,345){\usebox{\plotpoint}}
\put(623,347){\usebox{\plotpoint}}
\put(624,349){\usebox{\plotpoint}}
\put(625,351){\usebox{\plotpoint}}
\put(626,353){\usebox{\plotpoint}}
\put(627,355){\usebox{\plotpoint}}
\put(628,356){\usebox{\plotpoint}}
\put(629,358){\usebox{\plotpoint}}
\put(630,360){\usebox{\plotpoint}}
\put(631,362){\usebox{\plotpoint}}
\put(632,364){\usebox{\plotpoint}}
\put(633,366){\usebox{\plotpoint}}
\put(634,367){\usebox{\plotpoint}}
\put(635,369){\usebox{\plotpoint}}
\put(636,371){\usebox{\plotpoint}}
\put(637,373){\usebox{\plotpoint}}
\put(638,375){\usebox{\plotpoint}}
\put(639,377){\usebox{\plotpoint}}
\put(640,378){\usebox{\plotpoint}}
\put(641,380){\usebox{\plotpoint}}
\put(642,382){\usebox{\plotpoint}}
\put(643,384){\usebox{\plotpoint}}
\put(644,386){\usebox{\plotpoint}}
\put(645,388){\usebox{\plotpoint}}
\put(646,389){\usebox{\plotpoint}}
\put(647,391){\usebox{\plotpoint}}
\put(648,393){\usebox{\plotpoint}}
\put(649,395){\usebox{\plotpoint}}
\put(650,397){\usebox{\plotpoint}}
\put(651,399){\usebox{\plotpoint}}
\put(652,400){\usebox{\plotpoint}}
\put(653,402){\usebox{\plotpoint}}
\put(654,403){\usebox{\plotpoint}}
\put(655,405){\usebox{\plotpoint}}
\put(656,407){\usebox{\plotpoint}}
\put(657,408){\usebox{\plotpoint}}
\put(658,411){\usebox{\plotpoint}}
\put(659,413){\usebox{\plotpoint}}
\put(660,415){\usebox{\plotpoint}}
\put(661,417){\usebox{\plotpoint}}
\put(662,419){\usebox{\plotpoint}}
\put(663,420){\usebox{\plotpoint}}
\put(664,422){\usebox{\plotpoint}}
\put(665,423){\usebox{\plotpoint}}
\put(666,425){\usebox{\plotpoint}}
\put(667,427){\usebox{\plotpoint}}
\put(668,428){\usebox{\plotpoint}}
\put(669,430){\usebox{\plotpoint}}
\put(670,432){\usebox{\plotpoint}}
\put(671,433){\usebox{\plotpoint}}
\put(672,435){\usebox{\plotpoint}}
\put(673,437){\usebox{\plotpoint}}
\put(674,438){\usebox{\plotpoint}}
\put(675,440){\usebox{\plotpoint}}
\put(676,442){\usebox{\plotpoint}}
\put(677,443){\usebox{\plotpoint}}
\put(678,445){\usebox{\plotpoint}}
\put(679,446){\usebox{\plotpoint}}
\put(680,448){\usebox{\plotpoint}}
\put(681,449){\usebox{\plotpoint}}
\put(682,451){\usebox{\plotpoint}}
\put(683,452){\usebox{\plotpoint}}
\put(684,454){\usebox{\plotpoint}}
\put(685,455){\usebox{\plotpoint}}
\put(686,457){\usebox{\plotpoint}}
\put(687,458){\usebox{\plotpoint}}
\put(688,460){\usebox{\plotpoint}}
\put(689,461){\usebox{\plotpoint}}
\put(690,463){\usebox{\plotpoint}}
\put(691,464){\usebox{\plotpoint}}
\put(692,466){\usebox{\plotpoint}}
\put(693,467){\usebox{\plotpoint}}
\put(694,468){\usebox{\plotpoint}}
\put(695,470){\usebox{\plotpoint}}
\put(696,471){\usebox{\plotpoint}}
\put(697,472){\usebox{\plotpoint}}
\put(698,474){\usebox{\plotpoint}}
\put(699,475){\usebox{\plotpoint}}
\put(700,477){\usebox{\plotpoint}}
\put(701,479){\usebox{\plotpoint}}
\put(702,481){\usebox{\plotpoint}}
\put(703,482){\usebox{\plotpoint}}
\put(704,484){\usebox{\plotpoint}}
\put(705,485){\usebox{\plotpoint}}
\put(706,487){\usebox{\plotpoint}}
\put(707,488){\usebox{\plotpoint}}
\put(708,489){\usebox{\plotpoint}}
\put(709,491){\usebox{\plotpoint}}
\put(710,492){\usebox{\plotpoint}}
\put(711,493){\usebox{\plotpoint}}
\put(712,495){\usebox{\plotpoint}}
\put(713,496){\usebox{\plotpoint}}
\put(714,497){\usebox{\plotpoint}}
\put(715,499){\usebox{\plotpoint}}
\put(716,500){\usebox{\plotpoint}}
\put(717,501){\usebox{\plotpoint}}
\put(718,503){\usebox{\plotpoint}}
\put(719,504){\usebox{\plotpoint}}
\put(720,505){\usebox{\plotpoint}}
\put(721,507){\usebox{\plotpoint}}
\put(722,508){\usebox{\plotpoint}}
\put(723,509){\usebox{\plotpoint}}
\put(724,510){\usebox{\plotpoint}}
\put(725,511){\usebox{\plotpoint}}
\put(726,512){\usebox{\plotpoint}}
\put(727,514){\usebox{\plotpoint}}
\put(728,515){\usebox{\plotpoint}}
\put(729,516){\usebox{\plotpoint}}
\put(730,517){\usebox{\plotpoint}}
\put(731,518){\usebox{\plotpoint}}
\put(732,519){\usebox{\plotpoint}}
\put(733,521){\usebox{\plotpoint}}
\put(734,522){\usebox{\plotpoint}}
\put(735,523){\usebox{\plotpoint}}
\put(736,524){\usebox{\plotpoint}}
\put(737,525){\usebox{\plotpoint}}
\put(738,526){\usebox{\plotpoint}}
\put(739,528){\usebox{\plotpoint}}
\put(740,529){\usebox{\plotpoint}}
\put(741,530){\usebox{\plotpoint}}
\put(742,531){\usebox{\plotpoint}}
\put(743,532){\usebox{\plotpoint}}
\put(744,533){\usebox{\plotpoint}}
\put(745,535){\usebox{\plotpoint}}
\put(746,536){\usebox{\plotpoint}}
\put(747,537){\usebox{\plotpoint}}
\put(748,539){\usebox{\plotpoint}}
\put(749,540){\usebox{\plotpoint}}
\put(750,542){\usebox{\plotpoint}}
\put(751,543){\usebox{\plotpoint}}
\put(752,544){\usebox{\plotpoint}}
\put(753,545){\usebox{\plotpoint}}
\put(754,546){\usebox{\plotpoint}}
\put(755,547){\usebox{\plotpoint}}
\put(756,548){\usebox{\plotpoint}}
\put(757,549){\usebox{\plotpoint}}
\put(758,550){\usebox{\plotpoint}}
\put(759,551){\usebox{\plotpoint}}
\put(760,552){\usebox{\plotpoint}}
\put(761,553){\usebox{\plotpoint}}
\put(762,555){\usebox{\plotpoint}}
\put(763,556){\usebox{\plotpoint}}
\put(764,557){\usebox{\plotpoint}}
\put(765,558){\usebox{\plotpoint}}
\put(766,559){\usebox{\plotpoint}}
\put(767,560){\usebox{\plotpoint}}
\put(768,561){\usebox{\plotpoint}}
\put(769,562){\usebox{\plotpoint}}
\put(770,563){\usebox{\plotpoint}}
\put(771,564){\usebox{\plotpoint}}
\put(772,565){\usebox{\plotpoint}}
\put(773,566){\usebox{\plotpoint}}
\put(774,567){\usebox{\plotpoint}}
\put(775,568){\usebox{\plotpoint}}
\put(776,569){\usebox{\plotpoint}}
\put(777,570){\usebox{\plotpoint}}
\put(778,571){\usebox{\plotpoint}}
\put(780,572){\usebox{\plotpoint}}
\put(781,573){\usebox{\plotpoint}}
\put(782,574){\usebox{\plotpoint}}
\put(783,575){\usebox{\plotpoint}}
\put(784,576){\usebox{\plotpoint}}
\put(785,577){\usebox{\plotpoint}}
\put(786,578){\usebox{\plotpoint}}
\put(787,579){\usebox{\plotpoint}}
\put(788,580){\usebox{\plotpoint}}
\put(789,581){\usebox{\plotpoint}}
\put(790,582){\usebox{\plotpoint}}
\put(791,583){\usebox{\plotpoint}}
\put(792,584){\usebox{\plotpoint}}
\put(793,585){\usebox{\plotpoint}}
\put(794,586){\usebox{\plotpoint}}
\put(795,587){\usebox{\plotpoint}}
\put(796,588){\usebox{\plotpoint}}
\put(797,589){\usebox{\plotpoint}}
\put(798,590){\usebox{\plotpoint}}
\put(799,591){\usebox{\plotpoint}}
\put(800,592){\usebox{\plotpoint}}
\put(801,593){\usebox{\plotpoint}}
\put(803,594){\usebox{\plotpoint}}
\put(804,595){\usebox{\plotpoint}}
\put(805,596){\usebox{\plotpoint}}
\put(806,597){\usebox{\plotpoint}}
\put(807,598){\usebox{\plotpoint}}
\put(809,599){\usebox{\plotpoint}}
\put(810,600){\usebox{\plotpoint}}
\put(811,601){\usebox{\plotpoint}}
\put(812,602){\usebox{\plotpoint}}
\put(813,603){\usebox{\plotpoint}}
\put(815,604){\usebox{\plotpoint}}
\put(816,605){\usebox{\plotpoint}}
\put(818,606){\usebox{\plotpoint}}
\put(819,607){\usebox{\plotpoint}}
\put(821,608){\usebox{\plotpoint}}
\put(822,609){\usebox{\plotpoint}}
\put(823,610){\usebox{\plotpoint}}
\put(824,611){\usebox{\plotpoint}}
\put(825,612){\usebox{\plotpoint}}
\put(827,613){\usebox{\plotpoint}}
\put(828,614){\usebox{\plotpoint}}
\put(829,615){\usebox{\plotpoint}}
\put(830,616){\usebox{\plotpoint}}
\put(832,617){\usebox{\plotpoint}}
\put(833,618){\usebox{\plotpoint}}
\put(834,619){\usebox{\plotpoint}}
\put(835,620){\usebox{\plotpoint}}
\put(836,621){\usebox{\plotpoint}}
\put(838,622){\usebox{\plotpoint}}
\put(839,623){\usebox{\plotpoint}}
\put(841,624){\usebox{\plotpoint}}
\put(842,625){\usebox{\plotpoint}}
\put(844,626){\usebox{\plotpoint}}
\put(845,627){\usebox{\plotpoint}}
\put(847,628){\usebox{\plotpoint}}
\put(848,629){\usebox{\plotpoint}}
\put(850,630){\usebox{\plotpoint}}
\put(851,631){\usebox{\plotpoint}}
\put(853,632){\usebox{\plotpoint}}
\put(854,633){\usebox{\plotpoint}}
\put(856,634){\usebox{\plotpoint}}
\put(857,635){\usebox{\plotpoint}}
\put(859,636){\usebox{\plotpoint}}
\put(860,637){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(863,639){\usebox{\plotpoint}}
\put(865,640){\usebox{\plotpoint}}
\put(866,641){\usebox{\plotpoint}}
\put(868,642){\usebox{\plotpoint}}
\put(869,643){\usebox{\plotpoint}}
\put(871,644){\usebox{\plotpoint}}
\put(873,645){\usebox{\plotpoint}}
\put(874,646){\usebox{\plotpoint}}
\put(876,647){\usebox{\plotpoint}}
\put(877,648){\usebox{\plotpoint}}
\put(879,649){\usebox{\plotpoint}}
\put(881,650){\usebox{\plotpoint}}
\put(883,651){\usebox{\plotpoint}}
\put(885,652){\usebox{\plotpoint}}
\put(886,653){\usebox{\plotpoint}}
\put(888,654){\usebox{\plotpoint}}
\put(889,655){\usebox{\plotpoint}}
\put(891,656){\usebox{\plotpoint}}
\put(893,657){\usebox{\plotpoint}}
\put(895,658){\usebox{\plotpoint}}
\put(897,659){\usebox{\plotpoint}}
\put(899,660){\usebox{\plotpoint}}
\put(901,661){\usebox{\plotpoint}}
\put(903,662){\usebox{\plotpoint}}
\put(905,663){\usebox{\plotpoint}}
\put(907,664){\usebox{\plotpoint}}
\put(909,665){\usebox{\plotpoint}}
\put(910,666){\usebox{\plotpoint}}
\put(912,667){\usebox{\plotpoint}}
\put(914,668){\usebox{\plotpoint}}
\put(916,669){\usebox{\plotpoint}}
\put(918,670){\usebox{\plotpoint}}
\put(920,671){\usebox{\plotpoint}}
\put(922,672){\usebox{\plotpoint}}
\put(924,673){\usebox{\plotpoint}}
\put(926,674){\usebox{\plotpoint}}
\put(928,675){\usebox{\plotpoint}}
\put(930,676){\usebox{\plotpoint}}
\put(932,677){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(935,678){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(938,679){\usebox{\plotpoint}}
\put(940,680){\usebox{\plotpoint}}
\put(942,681){\usebox{\plotpoint}}
\put(944,682){\usebox{\plotpoint}}
\put(946,683){\usebox{\plotpoint}}
\put(948,684){\usebox{\plotpoint}}
\put(950,685){\usebox{\plotpoint}}
\put(952,686){\usebox{\plotpoint}}
\put(955,687){\usebox{\plotpoint}}
\put(957,688){\usebox{\plotpoint}}
\put(959,689){\usebox{\plotpoint}}
\put(961,690){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(964,691){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(967,692){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(970,693){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(973,694){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(976,695){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(979,696){\usebox{\plotpoint}}
\put(981,697){\usebox{\plotpoint}}
\put(983,698){\usebox{\plotpoint}}
\put(985,699){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(988,700){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(991,701){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(994,702){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(997,703){\usebox{\plotpoint}}
\put(999,704){\usebox{\plotpoint}}
\put(1002,705){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1005,706){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1008,707){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1011,708){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1014,709){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1017,710){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1020,711){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1023,712){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1026,713){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1032,714){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1035,715){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1038,716){\usebox{\plotpoint}}
\put(1040,717){\usebox{\plotpoint}}
\put(1043,718){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1049,719){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1052,720){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1055,721){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1058,722){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1061,723){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1067,724){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1070,725){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1073,726){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1079,727){\usebox{\plotpoint}}
\put(1081,728){\usebox{\plotpoint}}
\put(1084,729){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1090,730){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1096,731){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1099,732){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1102,733){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1108,734){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1114,735){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1120,736){\usebox{\plotpoint}}
\put(1122,737){\usebox{\plotpoint}}
\put(1125,738){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1131,739){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1137,740){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1143,741){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1149,742){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1155,743){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1161,744){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1166,745){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1172,746){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1178,747){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1184,748){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1190,749){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1196,750){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1202,751){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1207,752){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1213,753){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1225,754){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1231,755){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1237,756){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1248,757){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1254,758){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1266,759){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1272,760){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1284,761){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1289,762){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1301,763){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1313,764){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1319,765){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1331,766){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1342,767){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1360,768){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1372,769){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1383,770){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1395,771){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1413,772){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1430,773){\rule[-0.350pt]{1.445pt}{0.700pt}}
\end{picture}
